Application of a nudging technique to thermoacoustic tomography

ThermoAcoustic Tomography (TAT) is a promising, non invasive, medical imaging technique whose inverse problem can be formulated as an initial condition reconstruction. In this paper, we introduce a new algorithm originally designed to correct the state of an evolution model, the \emph{back and forth nudging} (BFN), for the TAT inverse problem. We show that the flexibility of this algorithm enables to consider a quite general framework for TAT. The backward nudging algorithm is studied and a proof of the geometrical convergence rate of the BFN is given. A method based on Conjugate Gradient (CG) is also introduced. Finally, numerical experiments validate the theoretical results with a better BFN convergence rate for more realistic setups and a comparison is established between BFN, CG and a usual inversion method.

==> Schema.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Sep 30 16:37:11 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{.8} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.249219)(9.061875,4.289219)
\definecolor{color0b}{rgb}{0.6,0.6,1.0}
\definecolor{color15b}{rgb}{1.0,0.4,0.4}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color15b](4.05,-0.15921874){4.09}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](4.05,-0.15921874){3.51}
\psbezier[linewidth=0.04,fillstyle=solid,fillcolor=color0b](2.4395187,1.5323794)(3.0971763,2.5487037)(2.476185,1.8549681)(3.6527324,2.2281444)(4.8292794,2.6013205)(4.4320264,3.1307812)(5.410654,2.3960876)(6.3892817,1.661394)(7.24,-1.659478)(6.1534376,-2.2343483)(5.0668755,-2.8092186)(6.05046,-1.3635328)(4.8411865,-1.1067293)(3.6319132,-0.84992564)(3.1048105,-2.6530087)(2.1424053,-1.8984618)(1.18,-1.1439148)(1.7818613,0.516055)(2.4395187,1.5323794)
\usefont{T1}{ptm}{m}{n}
\rput(3.1059375,-0.51921874){Body}
\pscircle[linewidth=0.06,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](4.05,-0.15921875){3.81}
\psline[linewidth=0.024](7.14,-2.3092186)(7.68,-3.0092187)(8.18,-3.0092187)
\usefont{T1}{ptm}{m}{n}
\rput(8.491406,-3){$\S$}
\psline[linewidth=0.024](5.6,3.5107813)(6.3,3.9907813)(6.68,3.9907813)
\usefont{T1}{ptm}{m}{n}
\rput(7.414063,3.95007814){$T(\S,\e)$}
\psbezier[linewidth=0.048,linestyle=dotted,dotsep=0.16cm,fillcolor=color0b](2.3,1.6907812)(3.0798693,2.8671925)(2.314355,1.9686368)(3.7,2.4507813)(5.085645,2.9329257)(4.459397,3.3707812)(5.52,2.4907813)(6.580603,1.6107812)(7.54,-1.6594647)(6.26,-2.3092186)(4.98,-2.9589727)(5.76,-2.1092188)(4.74,-1.5092187)(3.72,-0.9092187)(3.1287885,-2.9803994)(1.98,-1.9892187)(0.8312115,-0.99803823)(1.5201306,0.5143699)(2.3,1.6907812)
\psbezier[linewidth=0.036,linestyle=dotted,dotsep=0.16cm,fillcolor=color0b](1.82,1.6707813)(2.6598694,2.8471925)(2.4143548,2.4286368)(3.72,2.8907812)(5.0256453,3.3529258)(4.999397,3.3307812)(6.04,2.4907813)(7.080603,1.6507813)(7.78,-1.9594648)(6.5,-2.6692188)(5.22,-3.3789728)(5.88,-3.2692187)(4.92,-2.2892187)(3.96,-1.3092188)(2.9487884,-3.4003992)(1.74,-2.3892188)(0.5312115,-1.3780382)(0.9801307,0.4943699)(1.82,1.6707813)
\end{pspicture} 
}


